Citations Driven by Social Connections? A Multi-Layer Representation of Coauthorship Networks

To what extent is the citation rate of new papers influenced by the past social relations of their authors? To answer this question, we present a data-driven analysis of nine different physics journals. Our analysis is based on a two-layer network representation constructed from two large-scale data sets, INSPIREHEP and APS. The social layer contains authors as nodes and coauthorship relations as links. This allows us to quantify the social relations of each author, prior to the publication of a new paper. The publication layer contains papers as nodes and citations between papers as links. This layer allows us to quantify scientific attention as measured by the change of the citation rate over time. We particularly study how this change depends on the social relations of their authors, prior to publication. We find that on average the maximum value of the citation rate is reached sooner for authors who either published more papers, or who had more coauthors in previous papers. We also find that for these authors the decay in the citation rate is faster, meaning that their papers are forgotten sooner.

==> figures/stylized_parolo_shape.tikz <==

\definecolor{customG}{HTML}{218380}  \definecolor{customB}{HTML}{2E5EAA}  

\begin{tikzpicture}
    \tikzstyle{axis}=[]
    \tikzstyle{curve}=[thick]


    \coordinate (AxisOrigin) at (0, 0);
    \coordinate (AxisXMax) at (4, 0);
    \coordinate (AxisYMax) at (0, 2.5);
    \coordinate (AxisYPeak) at (0, 1.7);
    \draw[-latex, axis, name path=xAxis] (AxisOrigin) -- ($(AxisXMax)+(0.05, 0)$);
    \draw[-latex, axis, name path=yAxis] (AxisOrigin) -- ($(AxisYMax)+(0, 0.05)$);

    \node[below] (LabelOrigin) at (AxisOrigin) {\scriptsize $\color{black} 0$};
    \node[below] at (AxisXMax) {\scriptsize $\color{black} \localtimevar$};
    \node[left] at (AxisYMax) {\scriptsize $\color{black} \tilde{c}_i(\localtimevar)$};

    \draw ($(AxisYPeak) + (0.05, 0)$) -- ($(AxisYPeak) + (-0.05, 0)$);
    \node[left] at (AxisYPeak) {\scriptsize $\color{black} 1$};
    

    \coordinate (AxisXPeak) at (1, 0);
    \draw[name path=LinePhase1, curve, color=customG] (AxisOrigin) -- ($(AxisXPeak)+(AxisYPeak)$);
    \path[name path=xAxisPhase1] (AxisOrigin) -- (AxisXPeak);
    \node[anchor=center, xshift=5] at (AxisXPeak |- LabelOrigin) {\scriptsize $\color{customG} t_i^\text{peak}$};


    \draw[name path=LinePhase2, curve, color=customB] ($(AxisXPeak)+(AxisYPeak)$)
        to [out=290, in=178]
            node[midway, above right] {\scriptsize $\color{customB} e^{-\localtimevar/\tau_i}$}
            ($(AxisXMax)+(AxisOrigin)!0.05!(AxisYPeak)$);
    \path[name path=xAxisPhase2] (AxisXPeak) -- (AxisXMax);


    \coordinate (Phase1LabelLeft) at ($(AxisOrigin) + (AxisYPeak) + (0, 0.4)$);
    \coordinate (Phase1LabelRight) at (AxisXPeak |- Phase1LabelLeft);
    \coordinate (Phase2LabelLeft) at (Phase1LabelRight);
    \coordinate (Phase2LabelRight) at (AxisXMax |- Phase1LabelLeft);
    \draw[Latex-Latex, color=customG] (Phase1LabelLeft) -- node[midway, above] {\tiny \textcolor{customG}{Phase 1}} (Phase1LabelRight);
    \draw[Latex-Latex, color=customB] (Phase2LabelLeft) -- node[midway, above] {\tiny \textcolor{customB}{Phase 2}} (Phase2LabelRight);
    \draw[axis, dashed, color=lightgray] ($(Phase1LabelRight) + (0, 0.15)$) -- ($(AxisXPeak) + (0, -0.1)$);
    \draw[axis, dashed, color=lightgray] (AxisOrigin |- AxisYPeak) -- (AxisXMax |- AxisYPeak);

    \tikzfillbetween[of=xAxisPhase1 and LinePhase1]{customG, opacity=0.1};  \tikzfillbetween[of=xAxisPhase2 and LinePhase2]{customB, opacity=0.1};  \end{tikzpicture}

